A Synthetic Benchmark for Target-Centric Causal Discovery in Industrial Processes

Causal discovery promises to find which recorded variables drive a process target such as product quality, yield or energy use. Process data with known causes are rare, and in existing benchmarks the difficulty of identifying the causes of a target is either fixed by the recorded data or set for the whole graph. We present a synthetic benchmark for target-centric causal discovery in industrial processes. Its generator is a two-level structural causal model inspired by batch production, assembled from components that each model one phenomenon of process data, such as a control loop or a delayed effect. The graph is built around the target: without sensor error, every non-cause can be distinguished from the direct causes by conditioning on them or by time order. Each component is set independently, so the difficulty can be varied one condition at a time. We evaluate eight methods, from association measures to effect estimation, with an error analysis by the role of the selected candidate; all degrade as the difficulties combine, each in a way consistent with its assumptions.

==> (inline-0) <==
\begin{longtable}{@{}l *{8}{c}@{\hspace{9pt}}*{8}{c}@{\hspace{9pt}}*{8}{c}@{}}
\caption{\small Every configuration and method, grouped by the share or component that the configuration changes: \emph{first pick}, plants (of 10) whose first selected candidate is a direct cause; \emph{mAP}, mean average precision of the ranking; \emph{precision}, of the selected list over the plants where the method selects something (-- when it never does). Each row departs from the reference configuration in the parameters named; \emph{combined difficulties}: $s_{\mathrm{sig}}$ 0.3, $s_{\mathrm{conf}} = s_{\mathrm{up}}$ 0.6, $s_{\mathrm{desc}}$ 0.5 and $s_{\mathrm{int}}$ 1 (Figure~\ref{fig:money}, bottom). Darker shading means a higher value.}\label{tab:allresults}\\
\toprule
 & \multicolumn{8}{c}{first pick} & \multicolumn{8}{c}{mAP} & \multicolumn{8}{c}{precision} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(l){18-25}
Configuration & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} \\
\midrule
\endfirsthead
\toprule
 & \multicolumn{8}{c}{first pick} & \multicolumn{8}{c}{mAP} & \multicolumn{8}{c}{precision} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(l){18-25}
Configuration & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} & \rotatebox{90}{Correlation} & \rotatebox{90}{Granger} & \rotatebox{90}{VARLiNGAM} & \rotatebox{90}{DYNOTEARS} & \rotatebox{90}{PC} & \rotatebox{90}{PCMCI+} & \rotatebox{90}{SpaceTime} & \rotatebox{90}{DoubleML} \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{25}{@{}l}{\textit{Reference} (5)} \\
\quad $s_{\mathrm{int}}$ 0 (reference) & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.79 & \cellcolor{shade!48}0.78 & \cellcolor{shade!51}0.84 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!58}0.96 & \cellcolor{shade!48}0.77 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!49}0.79 & \cellcolor{shade!52}0.85 & \cellcolor{shade!44}0.70 \\
\qquad 100 batches & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!17}2 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!51}0.83 & \cellcolor{shade!47}0.76 & \cellcolor{shade!53}0.87 & \cellcolor{shade!56}0.93 & \cellcolor{shade!23}0.31 & \cellcolor{shade!58}0.96 & \cellcolor{shade!44}0.71 & \cellcolor{shade!53}0.88 & \cellcolor{shade!14}0.15 & \cellcolor{shade!15}0.17 & \cellcolor{shade!20}0.27 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.37 & \cellcolor{shade!48}0.78 & \cellcolor{shade!57}0.94 & \cellcolor{shade!51}0.83 \\
\qquad 50 batches & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!50}0.82 & \cellcolor{shade!46}0.75 & \cellcolor{shade!51}0.83 & \cellcolor{shade!57}0.95 & \cellcolor{shade!30}0.44 & \cellcolor{shade!54}0.89 & \cellcolor{shade!40}0.63 & \cellcolor{shade!53}0.87 & \cellcolor{shade!14}0.16 & \cellcolor{shade!20}0.25 & \cellcolor{shade!31}0.46 & \cellcolor{shade!60}1.00 & \cellcolor{shade!33}0.50 & \cellcolor{shade!54}0.88 & \cellcolor{shade!57}0.94 & \cellcolor{shade!50}0.82 \\
\qquad 25 batches & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!17}2 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!49}0.80 & \cellcolor{shade!44}0.70 & \cellcolor{shade!42}0.67 & \cellcolor{shade!54}0.88 & \cellcolor{shade!27}0.39 & \cellcolor{shade!50}0.81 & \cellcolor{shade!45}0.73 & \cellcolor{shade!39}0.61 & \cellcolor{shade!17}0.20 & \cellcolor{shade!32}0.48 & \cellcolor{shade!28}0.42 & \cellcolor{shade!56}0.92 & \cellcolor{shade!30}0.45 & \cellcolor{shade!41}0.65 & \cellcolor{shade!60}1.00 & \cellcolor{shade!38}0.60 \\
\qquad 40 variables & \cellcolor{shade!49}8 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!28}4 & \cellcolor{shade!11}1 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!40}0.64 & \cellcolor{shade!40}0.63 & \cellcolor{shade!48}0.78 & \cellcolor{shade!58}0.96 & \cellcolor{shade!18}0.22 & \cellcolor{shade!56}0.92 & \cellcolor{shade!41}0.65 & \cellcolor{shade!48}0.77 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!20}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!22}0.29 & \cellcolor{shade!44}0.71 & \cellcolor{shade!49}0.80 & \cellcolor{shade!48}0.77 \\
\multicolumn{25}{@{}l}{\textit{Signal share $s_{\mathrm{sig}}$ (reference 0.7)} (9)} \\
\quad $s_{\mathrm{sig}}$ 0.9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.81 & \cellcolor{shade!48}0.78 & \cellcolor{shade!54}0.89 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!58}0.97 & \cellcolor{shade!48}0.78 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!19}0.24 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!46}0.73 & \cellcolor{shade!52}0.85 & \cellcolor{shade!48}0.78 \\
\quad $s_{\mathrm{sig}}$ 0.4 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!55}9 & \cellcolor{shade!45}0.72 & \cellcolor{shade!48}0.79 & \cellcolor{shade!40}0.63 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.30 & \cellcolor{shade!53}0.87 & \cellcolor{shade!38}0.60 & \cellcolor{shade!51}0.84 & \cellcolor{shade!14}0.15 & \cellcolor{shade!14}0.16 & \cellcolor{shade!20}0.26 & \cellcolor{shade!6}-- & \cellcolor{shade!25}0.35 & \cellcolor{shade!50}0.81 & \cellcolor{shade!45}0.71 & \cellcolor{shade!47}0.75 \\
\quad $s_{\mathrm{sig}}$ 0.2 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!49}8 & \cellcolor{shade!35}0.54 & \cellcolor{shade!48}0.77 & \cellcolor{shade!35}0.53 & \cellcolor{shade!55}0.92 & \cellcolor{shade!20}0.27 & \cellcolor{shade!53}0.87 & \cellcolor{shade!27}0.39 & \cellcolor{shade!48}0.78 & \cellcolor{shade!15}0.16 & \cellcolor{shade!18}0.23 & \cellcolor{shade!21}0.27 & \cellcolor{shade!6}-- & \cellcolor{shade!22}0.30 & \cellcolor{shade!45}0.72 & \cellcolor{shade!17}0.20 & \cellcolor{shade!56}0.93 \\
\quad $s_{\mathrm{sig}}$ 0.1 & \cellcolor{shade!6}0 & \cellcolor{shade!49}8 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!49}8 & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!27}0.40 & \cellcolor{shade!46}0.74 & \cellcolor{shade!30}0.44 & \cellcolor{shade!52}0.86 & \cellcolor{shade!22}0.29 & \cellcolor{shade!49}0.79 & \cellcolor{shade!22}0.29 & \cellcolor{shade!43}0.69 & \cellcolor{shade!16}0.18 & \cellcolor{shade!21}0.28 & \cellcolor{shade!28}0.40 & \cellcolor{shade!6}-- & \cellcolor{shade!23}0.32 & \cellcolor{shade!41}0.65 & \cellcolor{shade!6}0.00 & \cellcolor{shade!60}1.00 \\
\qquad 100 batches & \cellcolor{shade!6}0 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!49}8 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!28}0.41 & \cellcolor{shade!43}0.68 & \cellcolor{shade!30}0.44 & \cellcolor{shade!47}0.77 & \cellcolor{shade!19}0.24 & \cellcolor{shade!44}0.70 & \cellcolor{shade!25}0.35 & \cellcolor{shade!34}0.51 & \cellcolor{shade!17}0.21 & \cellcolor{shade!31}0.47 & \cellcolor{shade!26}0.36 & \cellcolor{shade!6}-- & \cellcolor{shade!21}0.29 & \cellcolor{shade!42}0.67 & \cellcolor{shade!24}0.33 & \cellcolor{shade!46}0.75 \\
\qquad 50 batches & \cellcolor{shade!22}3 & \cellcolor{shade!49}8 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!31}0.47 & \cellcolor{shade!49}0.79 & \cellcolor{shade!29}0.42 & \cellcolor{shade!37}0.56 & \cellcolor{shade!18}0.22 & \cellcolor{shade!44}0.71 & \cellcolor{shade!27}0.38 & \cellcolor{shade!37}0.57 & \cellcolor{shade!19}0.24 & \cellcolor{shade!34}0.52 & \cellcolor{shade!31}0.45 & \cellcolor{shade!6}-- & \cellcolor{shade!18}0.23 & \cellcolor{shade!37}0.57 & \cellcolor{shade!6}-- & \cellcolor{shade!42}0.67 \\
\qquad 25 batches & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!24}0.34 & \cellcolor{shade!26}0.37 & \cellcolor{shade!28}0.42 & \cellcolor{shade!28}0.41 & \cellcolor{shade!15}0.17 & \cellcolor{shade!28}0.41 & \cellcolor{shade!20}0.25 & \cellcolor{shade!16}0.18 & \cellcolor{shade!19}0.24 & \cellcolor{shade!33}0.50 & \cellcolor{shade!22}0.29 & \cellcolor{shade!6}-- & \cellcolor{shade!14}0.14 & \cellcolor{shade!57}0.94 & \cellcolor{shade!6}0.00 & \cellcolor{shade!6}0.00 \\
\qquad 40 variables & \cellcolor{shade!11}1 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!29}0.42 & \cellcolor{shade!36}0.56 & \cellcolor{shade!26}0.36 & \cellcolor{shade!48}0.77 & \cellcolor{shade!15}0.16 & \cellcolor{shade!45}0.72 & \cellcolor{shade!28}0.41 & \cellcolor{shade!33}0.49 & \cellcolor{shade!13}0.13 & \cellcolor{shade!16}0.18 & \cellcolor{shade!19}0.25 & \cellcolor{shade!6}-- & \cellcolor{shade!17}0.21 & \cellcolor{shade!31}0.47 & \cellcolor{shade!33}0.50 & \cellcolor{shade!46}0.75 \\
\quad $s_{\mathrm{sig}}$ 0.05 & \cellcolor{shade!6}0 & \cellcolor{shade!38}6 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!25}0.34 & \cellcolor{shade!40}0.64 & \cellcolor{shade!22}0.30 & \cellcolor{shade!36}0.56 & \cellcolor{shade!19}0.23 & \cellcolor{shade!39}0.62 & \cellcolor{shade!20}0.26 & \cellcolor{shade!34}0.52 & \cellcolor{shade!18}0.22 & \cellcolor{shade!36}0.55 & \cellcolor{shade!20}0.26 & \cellcolor{shade!6}-- & \cellcolor{shade!20}0.25 & \cellcolor{shade!30}0.44 & \cellcolor{shade!6}0.00 & \cellcolor{shade!56}0.92 \\
\multicolumn{25}{@{}l}{\textit{Confounder share $s_{\mathrm{conf}}$ (reference 0.3)} (7)} \\
\quad $s_{\mathrm{conf}}$ 0.1 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.80 & \cellcolor{shade!47}0.76 & \cellcolor{shade!50}0.81 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!58}0.97 & \cellcolor{shade!47}0.76 & \cellcolor{shade!57}0.95 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!18}0.23 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!46}0.74 & \cellcolor{shade!57}0.94 & \cellcolor{shade!46}0.74 \\
\quad $s_{\mathrm{conf}}$ 0.6 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!42}0.67 & \cellcolor{shade!44}0.70 & \cellcolor{shade!49}0.80 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.29 & \cellcolor{shade!56}0.93 & \cellcolor{shade!44}0.70 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!21}0.28 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!49}0.80 & \cellcolor{shade!52}0.85 & \cellcolor{shade!45}0.73 \\
\quad $s_{\mathrm{conf}}$ 0.8 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!60}10 & \cellcolor{shade!37}0.57 & \cellcolor{shade!42}0.67 & \cellcolor{shade!35}0.54 & \cellcolor{shade!54}0.90 & \cellcolor{shade!23}0.32 & \cellcolor{shade!56}0.92 & \cellcolor{shade!38}0.59 & \cellcolor{shade!55}0.90 & \cellcolor{shade!13}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!16}0.19 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!50}0.81 & \cellcolor{shade!39}0.62 & \cellcolor{shade!43}0.69 \\
\qquad 100 batches & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!49}8 & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!37}0.58 & \cellcolor{shade!42}0.67 & \cellcolor{shade!36}0.56 & \cellcolor{shade!53}0.88 & \cellcolor{shade!24}0.34 & \cellcolor{shade!51}0.83 & \cellcolor{shade!37}0.57 & \cellcolor{shade!49}0.80 & \cellcolor{shade!13}0.14 & \cellcolor{shade!15}0.16 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!31}0.47 & \cellcolor{shade!41}0.64 & \cellcolor{shade!38}0.58 & \cellcolor{shade!50}0.82 \\
\qquad 50 batches & \cellcolor{shade!38}6 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!44}7 & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!37}0.57 & \cellcolor{shade!42}0.66 & \cellcolor{shade!39}0.61 & \cellcolor{shade!53}0.88 & \cellcolor{shade!24}0.33 & \cellcolor{shade!52}0.85 & \cellcolor{shade!37}0.57 & \cellcolor{shade!46}0.75 & \cellcolor{shade!13}0.13 & \cellcolor{shade!16}0.19 & \cellcolor{shade!27}0.39 & \cellcolor{shade!60}1.00 & \cellcolor{shade!29}0.43 & \cellcolor{shade!44}0.70 & \cellcolor{shade!33}0.50 & \cellcolor{shade!45}0.72 \\
\qquad 25 batches & \cellcolor{shade!38}6 & \cellcolor{shade!44}7 & \cellcolor{shade!44}7 & \cellcolor{shade!28}4 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!36}0.55 & \cellcolor{shade!40}0.64 & \cellcolor{shade!44}0.70 & \cellcolor{shade!50}0.82 & \cellcolor{shade!26}0.37 & \cellcolor{shade!39}0.61 & \cellcolor{shade!39}0.62 & \cellcolor{shade!38}0.59 & \cellcolor{shade!14}0.16 & \cellcolor{shade!22}0.29 & \cellcolor{shade!28}0.40 & \cellcolor{shade!60}1.00 & \cellcolor{shade!35}0.53 & \cellcolor{shade!30}0.44 & \cellcolor{shade!44}0.70 & \cellcolor{shade!27}0.39 \\
\qquad 40 variables & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!11}1 & \cellcolor{shade!22}3 & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!49}8 & \cellcolor{shade!29}0.42 & \cellcolor{shade!34}0.52 & \cellcolor{shade!39}0.62 & \cellcolor{shade!47}0.77 & \cellcolor{shade!18}0.23 & \cellcolor{shade!53}0.87 & \cellcolor{shade!35}0.53 & \cellcolor{shade!46}0.75 & \cellcolor{shade!9}0.06 & \cellcolor{shade!10}0.07 & \cellcolor{shade!18}0.22 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!44}0.71 & \cellcolor{shade!33}0.51 & \cellcolor{shade!51}0.84 \\
\multicolumn{25}{@{}l}{\textit{Upstream share $s_{\mathrm{up}}$ (reference 0.3)} (7)} \\
\quad $s_{\mathrm{up}}$ 0.1 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!47}0.76 & \cellcolor{shade!50}0.81 & \cellcolor{shade!55}0.91 & \cellcolor{shade!57}0.94 & \cellcolor{shade!24}0.33 & \cellcolor{shade!59}0.98 & \cellcolor{shade!48}0.79 & \cellcolor{shade!57}0.95 & \cellcolor{shade!14}0.15 & \cellcolor{shade!14}0.15 & \cellcolor{shade!25}0.36 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.38 & \cellcolor{shade!46}0.75 & \cellcolor{shade!57}0.94 & \cellcolor{shade!48}0.77 \\
\quad $s_{\mathrm{up}}$ 0.6 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.79 & \cellcolor{shade!47}0.76 & \cellcolor{shade!41}0.65 & \cellcolor{shade!55}0.91 & \cellcolor{shade!22}0.30 & \cellcolor{shade!58}0.96 & \cellcolor{shade!45}0.73 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!18}0.22 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!41}0.65 & \cellcolor{shade!52}0.85 & \cellcolor{shade!50}0.81 \\
\quad $s_{\mathrm{up}}$ 0.8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!46}0.73 & \cellcolor{shade!45}0.72 & \cellcolor{shade!35}0.54 & \cellcolor{shade!54}0.89 & \cellcolor{shade!22}0.30 & \cellcolor{shade!57}0.95 & \cellcolor{shade!43}0.68 & \cellcolor{shade!50}0.81 & \cellcolor{shade!13}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!18}0.22 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.34 & \cellcolor{shade!44}0.70 & \cellcolor{shade!45}0.72 & \cellcolor{shade!38}0.60 \\
\qquad 100 batches & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!47}0.76 & \cellcolor{shade!45}0.72 & \cellcolor{shade!40}0.64 & \cellcolor{shade!53}0.88 & \cellcolor{shade!21}0.28 & \cellcolor{shade!53}0.86 & \cellcolor{shade!41}0.64 & \cellcolor{shade!46}0.75 & \cellcolor{shade!14}0.14 & \cellcolor{shade!15}0.17 & \cellcolor{shade!19}0.24 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.32 & \cellcolor{shade!48}0.78 & \cellcolor{shade!44}0.70 & \cellcolor{shade!42}0.67 \\
\qquad 50 batches & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!49}8 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!44}7 & \cellcolor{shade!46}0.73 & \cellcolor{shade!42}0.67 & \cellcolor{shade!40}0.62 & \cellcolor{shade!56}0.92 & \cellcolor{shade!24}0.33 & \cellcolor{shade!53}0.87 & \cellcolor{shade!40}0.63 & \cellcolor{shade!42}0.67 & \cellcolor{shade!14}0.15 & \cellcolor{shade!17}0.21 & \cellcolor{shade!27}0.38 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!53}0.87 & \cellcolor{shade!36}0.55 & \cellcolor{shade!51}0.83 \\
\qquad 25 batches & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!38}6 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!38}6 & \cellcolor{shade!44}7 & \cellcolor{shade!33}5 & \cellcolor{shade!44}0.70 & \cellcolor{shade!44}0.70 & \cellcolor{shade!37}0.57 & \cellcolor{shade!54}0.89 & \cellcolor{shade!25}0.36 & \cellcolor{shade!44}0.71 & \cellcolor{shade!43}0.68 & \cellcolor{shade!32}0.48 & \cellcolor{shade!16}0.18 & \cellcolor{shade!25}0.35 & \cellcolor{shade!20}0.26 & \cellcolor{shade!60}1.00 & \cellcolor{shade!32}0.47 & \cellcolor{shade!36}0.56 & \cellcolor{shade!45}0.72 & \cellcolor{shade!42}0.67 \\
\qquad 40 variables & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!49}8 & \cellcolor{shade!37}0.57 & \cellcolor{shade!38}0.59 & \cellcolor{shade!34}0.51 & \cellcolor{shade!57}0.95 & \cellcolor{shade!15}0.16 & \cellcolor{shade!50}0.81 & \cellcolor{shade!35}0.53 & \cellcolor{shade!42}0.66 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!15}0.17 & \cellcolor{shade!60}1.00 & \cellcolor{shade!19}0.24 & \cellcolor{shade!37}0.57 & \cellcolor{shade!44}0.70 & \cellcolor{shade!42}0.67 \\
\multicolumn{25}{@{}l}{\textit{Downstream share $s_{\mathrm{desc}}$ (reference 0.25)} (2)} \\
\quad $s_{\mathrm{desc}}$ 0.1 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.80 & \cellcolor{shade!48}0.78 & \cellcolor{shade!54}0.88 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.30 & \cellcolor{shade!58}0.96 & \cellcolor{shade!47}0.76 & \cellcolor{shade!56}0.93 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!49}0.79 & \cellcolor{shade!52}0.85 & \cellcolor{shade!42}0.66 \\
\quad $s_{\mathrm{desc}}$ 0.5 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!43}0.69 & \cellcolor{shade!48}0.78 & \cellcolor{shade!45}0.72 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.30 & \cellcolor{shade!58}0.96 & \cellcolor{shade!47}0.77 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!20}0.26 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!46}0.74 & \cellcolor{shade!52}0.85 & \cellcolor{shade!44}0.71 \\
\multicolumn{25}{@{}l}{\textit{Interaction share $s_{\mathrm{int}}$ (reference 0)} (8)} \\
\quad $s_{\mathrm{int}}$ 0.25 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!28}4 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!49}0.79 & \cellcolor{shade!47}0.77 & \cellcolor{shade!50}0.81 & \cellcolor{shade!54}0.89 & \cellcolor{shade!21}0.27 & \cellcolor{shade!54}0.88 & \cellcolor{shade!49}0.79 & \cellcolor{shade!53}0.87 & \cellcolor{shade!14}0.15 & \cellcolor{shade!14}0.15 & \cellcolor{shade!19}0.24 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.31 & \cellcolor{shade!50}0.81 & \cellcolor{shade!57}0.95 & \cellcolor{shade!40}0.64 \\
\quad $s_{\mathrm{int}}$ 0.5 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!46}0.75 & \cellcolor{shade!46}0.73 & \cellcolor{shade!47}0.76 & \cellcolor{shade!53}0.87 & \cellcolor{shade!22}0.30 & \cellcolor{shade!49}0.80 & \cellcolor{shade!51}0.83 & \cellcolor{shade!48}0.77 & \cellcolor{shade!14}0.15 & \cellcolor{shade!15}0.18 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.32 & \cellcolor{shade!54}0.89 & \cellcolor{shade!57}0.95 & \cellcolor{shade!49}0.80 \\
\quad $s_{\mathrm{int}}$ 0.75 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!42}0.67 & \cellcolor{shade!50}0.82 & \cellcolor{shade!43}0.69 & \cellcolor{shade!52}0.86 & \cellcolor{shade!24}0.33 & \cellcolor{shade!46}0.75 & \cellcolor{shade!51}0.83 & \cellcolor{shade!49}0.79 & \cellcolor{shade!15}0.17 & \cellcolor{shade!18}0.23 & \cellcolor{shade!23}0.31 & \cellcolor{shade!6}-- & \cellcolor{shade!26}0.37 & \cellcolor{shade!44}0.70 & \cellcolor{shade!57}0.95 & \cellcolor{shade!45}0.73 \\
\quad $s_{\mathrm{int}}$ 1.0 & \cellcolor{shade!17}2 & \cellcolor{shade!49}8 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!27}0.38 & \cellcolor{shade!43}0.68 & \cellcolor{shade!28}0.41 & \cellcolor{shade!42}0.67 & \cellcolor{shade!17}0.21 & \cellcolor{shade!47}0.75 & \cellcolor{shade!47}0.76 & \cellcolor{shade!35}0.53 & \cellcolor{shade!17}0.20 & \cellcolor{shade!21}0.29 & \cellcolor{shade!21}0.29 & \cellcolor{shade!6}-- & \cellcolor{shade!14}0.14 & \cellcolor{shade!44}0.70 & \cellcolor{shade!57}0.95 & \cellcolor{shade!46}0.75 \\
\qquad 100 batches & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!11}1 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!49}8 & \cellcolor{shade!17}2 & \cellcolor{shade!25}0.36 & \cellcolor{shade!38}0.58 & \cellcolor{shade!25}0.36 & \cellcolor{shade!35}0.54 & \cellcolor{shade!14}0.15 & \cellcolor{shade!38}0.59 & \cellcolor{shade!43}0.69 & \cellcolor{shade!30}0.45 & \cellcolor{shade!16}0.18 & \cellcolor{shade!25}0.36 & \cellcolor{shade!13}0.12 & \cellcolor{shade!6}-- & \cellcolor{shade!12}0.11 & \cellcolor{shade!40}0.62 & \cellcolor{shade!52}0.85 & \cellcolor{shade!36}0.56 \\
\qquad 50 batches & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!17}2 & \cellcolor{shade!25}0.36 & \cellcolor{shade!30}0.44 & \cellcolor{shade!28}0.40 & \cellcolor{shade!30}0.44 & \cellcolor{shade!16}0.19 & \cellcolor{shade!38}0.60 & \cellcolor{shade!44}0.70 & \cellcolor{shade!26}0.37 & \cellcolor{shade!17}0.20 & \cellcolor{shade!16}0.19 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}1.00 & \cellcolor{shade!12}0.10 & \cellcolor{shade!38}0.58 & \cellcolor{shade!49}0.80 & \cellcolor{shade!28}0.40 \\
\qquad 25 batches & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!6}0 & \cellcolor{shade!27}0.40 & \cellcolor{shade!30}0.44 & \cellcolor{shade!29}0.42 & \cellcolor{shade!27}0.39 & \cellcolor{shade!20}0.25 & \cellcolor{shade!28}0.40 & \cellcolor{shade!46}0.75 & \cellcolor{shade!22}0.29 & \cellcolor{shade!18}0.23 & \cellcolor{shade!27}0.39 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!15}0.17 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!33}0.50 \\
\qquad 40 variables & \cellcolor{shade!11}1 & \cellcolor{shade!38}6 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!38}6 & \cellcolor{shade!60}10 & \cellcolor{shade!17}2 & \cellcolor{shade!19}0.25 & \cellcolor{shade!31}0.45 & \cellcolor{shade!29}0.42 & \cellcolor{shade!33}0.50 & \cellcolor{shade!11}0.09 & \cellcolor{shade!36}0.55 & \cellcolor{shade!51}0.83 & \cellcolor{shade!22}0.30 & \cellcolor{shade!10}0.08 & \cellcolor{shade!14}0.16 & \cellcolor{shade!23}0.32 & \cellcolor{shade!6}-- & \cellcolor{shade!9}0.06 & \cellcolor{shade!26}0.37 & \cellcolor{shade!57}0.95 & \cellcolor{shade!33}0.50 \\
\multicolumn{25}{@{}l}{\textit{Controller tightness $\kappa$} (8)} \\
\quad $\kappa$ 0.3 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!49}8 & \cellcolor{shade!46}0.73 & \cellcolor{shade!51}0.83 & \cellcolor{shade!47}0.75 & \cellcolor{shade!57}0.94 & \cellcolor{shade!21}0.28 & \cellcolor{shade!56}0.92 & \cellcolor{shade!42}0.67 & \cellcolor{shade!52}0.85 & \cellcolor{shade!14}0.15 & \cellcolor{shade!16}0.19 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.31 & \cellcolor{shade!46}0.73 & \cellcolor{shade!49}0.80 & \cellcolor{shade!47}0.75 \\
\quad $\kappa$ 0.6 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!46}0.74 & \cellcolor{shade!50}0.81 & \cellcolor{shade!49}0.80 & \cellcolor{shade!57}0.94 & \cellcolor{shade!21}0.28 & \cellcolor{shade!56}0.92 & \cellcolor{shade!42}0.67 & \cellcolor{shade!53}0.86 & \cellcolor{shade!14}0.15 & \cellcolor{shade!16}0.18 & \cellcolor{shade!25}0.34 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.32 & \cellcolor{shade!51}0.83 & \cellcolor{shade!49}0.80 & \cellcolor{shade!50}0.81 \\
\quad $\kappa$ 1.0 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!49}8 & \cellcolor{shade!46}0.74 & \cellcolor{shade!50}0.81 & \cellcolor{shade!48}0.77 & \cellcolor{shade!57}0.94 & \cellcolor{shade!21}0.28 & \cellcolor{shade!54}0.90 & \cellcolor{shade!42}0.67 & \cellcolor{shade!52}0.85 & \cellcolor{shade!15}0.16 & \cellcolor{shade!16}0.19 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.32 & \cellcolor{shade!51}0.83 & \cellcolor{shade!49}0.80 & \cellcolor{shade!48}0.77 \\
\quad $s_{\mathrm{sig}}$ 0.2 and $\kappa$ 1 & \cellcolor{shade!17}2 & \cellcolor{shade!49}8 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!49}8 & \cellcolor{shade!11}1 & \cellcolor{shade!44}7 & \cellcolor{shade!31}0.47 & \cellcolor{shade!46}0.75 & \cellcolor{shade!31}0.47 & \cellcolor{shade!52}0.85 & \cellcolor{shade!20}0.26 & \cellcolor{shade!46}0.74 & \cellcolor{shade!27}0.38 & \cellcolor{shade!44}0.71 & \cellcolor{shade!16}0.18 & \cellcolor{shade!21}0.28 & \cellcolor{shade!29}0.43 & \cellcolor{shade!6}-- & \cellcolor{shade!20}0.27 & \cellcolor{shade!45}0.72 & \cellcolor{shade!24}0.33 & \cellcolor{shade!52}0.86 \\
\qquad 100 batches & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!35}0.53 & \cellcolor{shade!44}0.71 & \cellcolor{shade!33}0.50 & \cellcolor{shade!51}0.83 & \cellcolor{shade!21}0.27 & \cellcolor{shade!43}0.69 & \cellcolor{shade!23}0.31 & \cellcolor{shade!38}0.60 & \cellcolor{shade!17}0.20 & \cellcolor{shade!32}0.49 & \cellcolor{shade!35}0.54 & \cellcolor{shade!6}-- & \cellcolor{shade!20}0.26 & \cellcolor{shade!45}0.73 & \cellcolor{shade!17}0.20 & \cellcolor{shade!56}0.92 \\
\qquad 50 batches & \cellcolor{shade!33}5 & \cellcolor{shade!49}8 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!49}8 & \cellcolor{shade!6}0 & \cellcolor{shade!38}6 & \cellcolor{shade!33}0.49 & \cellcolor{shade!47}0.75 & \cellcolor{shade!44}0.70 & \cellcolor{shade!43}0.69 & \cellcolor{shade!20}0.26 & \cellcolor{shade!48}0.78 & \cellcolor{shade!29}0.43 & \cellcolor{shade!39}0.62 & \cellcolor{shade!19}0.23 & \cellcolor{shade!38}0.60 & \cellcolor{shade!35}0.54 & \cellcolor{shade!6}-- & \cellcolor{shade!21}0.28 & \cellcolor{shade!51}0.83 & \cellcolor{shade!6}-- & \cellcolor{shade!49}0.79 \\
\qquad 25 batches & \cellcolor{shade!22}3 & \cellcolor{shade!17}2 & \cellcolor{shade!38}6 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!33}5 & \cellcolor{shade!11}1 & \cellcolor{shade!11}1 & \cellcolor{shade!28}0.40 & \cellcolor{shade!32}0.49 & \cellcolor{shade!36}0.56 & \cellcolor{shade!33}0.50 & \cellcolor{shade!17}0.20 & \cellcolor{shade!32}0.48 & \cellcolor{shade!21}0.28 & \cellcolor{shade!23}0.32 & \cellcolor{shade!21}0.28 & \cellcolor{shade!42}0.67 & \cellcolor{shade!39}0.61 & \cellcolor{shade!6}-- & \cellcolor{shade!17}0.20 & \cellcolor{shade!36}0.56 & \cellcolor{shade!17}0.20 & \cellcolor{shade!17}0.20 \\
\qquad 40 variables & \cellcolor{shade!22}3 & \cellcolor{shade!38}6 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!49}8 & \cellcolor{shade!22}3 & \cellcolor{shade!38}6 & \cellcolor{shade!27}0.39 & \cellcolor{shade!34}0.51 & \cellcolor{shade!30}0.44 & \cellcolor{shade!49}0.79 & \cellcolor{shade!14}0.15 & \cellcolor{shade!48}0.78 & \cellcolor{shade!24}0.34 & \cellcolor{shade!34}0.53 & \cellcolor{shade!11}0.09 & \cellcolor{shade!19}0.23 & \cellcolor{shade!23}0.32 & \cellcolor{shade!6}-- & \cellcolor{shade!18}0.22 & \cellcolor{shade!36}0.56 & \cellcolor{shade!26}0.38 & \cellcolor{shade!46}0.74 \\
\multicolumn{25}{@{}l}{\textit{Number of direct causes (reference 1--4)} (1)} \\
\quad 4--6 direct causes & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!17}2 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!39}0.61 & \cellcolor{shade!40}0.63 & \cellcolor{shade!46}0.74 & \cellcolor{shade!49}0.79 & \cellcolor{shade!27}0.38 & \cellcolor{shade!51}0.83 & \cellcolor{shade!39}0.61 & \cellcolor{shade!50}0.82 & \cellcolor{shade!21}0.29 & \cellcolor{shade!21}0.28 & \cellcolor{shade!29}0.42 & \cellcolor{shade!60}1.00 & \cellcolor{shade!31}0.46 & \cellcolor{shade!52}0.86 & \cellcolor{shade!55}0.90 & \cellcolor{shade!50}0.82 \\
\multicolumn{25}{@{}l}{\textit{Combined difficulties} (15)} \\
\quad combined, without joint effects & \cellcolor{shade!28}4 & \cellcolor{shade!49}8 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!44}7 & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!33}0.50 & \cellcolor{shade!44}0.71 & \cellcolor{shade!28}0.41 & \cellcolor{shade!54}0.90 & \cellcolor{shade!20}0.27 & \cellcolor{shade!48}0.78 & \cellcolor{shade!37}0.57 & \cellcolor{shade!46}0.75 & \cellcolor{shade!14}0.14 & \cellcolor{shade!15}0.16 & \cellcolor{shade!17}0.21 & \cellcolor{shade!6}-- & \cellcolor{shade!23}0.32 & \cellcolor{shade!46}0.73 & \cellcolor{shade!38}0.60 & \cellcolor{shade!51}0.84 \\
\qquad 100 batches & \cellcolor{shade!33}5 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!44}7 & \cellcolor{shade!28}4 & \cellcolor{shade!38}6 & \cellcolor{shade!35}0.54 & \cellcolor{shade!46}0.75 & \cellcolor{shade!27}0.39 & \cellcolor{shade!55}0.92 & \cellcolor{shade!22}0.29 & \cellcolor{shade!53}0.87 & \cellcolor{shade!30}0.44 & \cellcolor{shade!38}0.59 & \cellcolor{shade!14}0.15 & \cellcolor{shade!18}0.23 & \cellcolor{shade!19}0.25 & \cellcolor{shade!6}-- & \cellcolor{shade!26}0.37 & \cellcolor{shade!42}0.67 & \cellcolor{shade!33}0.50 & \cellcolor{shade!51}0.83 \\
\qquad 50 batches & \cellcolor{shade!33}5 & \cellcolor{shade!38}6 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!33}0.50 & \cellcolor{shade!40}0.63 & \cellcolor{shade!30}0.44 & \cellcolor{shade!49}0.79 & \cellcolor{shade!21}0.28 & \cellcolor{shade!46}0.74 & \cellcolor{shade!28}0.41 & \cellcolor{shade!32}0.48 & \cellcolor{shade!15}0.16 & \cellcolor{shade!28}0.41 & \cellcolor{shade!22}0.29 & \cellcolor{shade!6}-- & \cellcolor{shade!27}0.39 & \cellcolor{shade!52}0.86 & \cellcolor{shade!21}0.28 & \cellcolor{shade!20}0.25 \\
\qquad 25 batches & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!35}0.54 & \cellcolor{shade!40}0.63 & \cellcolor{shade!33}0.49 & \cellcolor{shade!50}0.81 & \cellcolor{shade!22}0.30 & \cellcolor{shade!37}0.58 & \cellcolor{shade!29}0.42 & \cellcolor{shade!25}0.35 & \cellcolor{shade!16}0.19 & \cellcolor{shade!28}0.40 & \cellcolor{shade!26}0.36 & \cellcolor{shade!6}-- & \cellcolor{shade!27}0.39 & \cellcolor{shade!32}0.47 & \cellcolor{shade!26}0.38 & \cellcolor{shade!15}0.17 \\
\qquad 40 variables & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!38}6 & \cellcolor{shade!44}7 & \cellcolor{shade!44}7 & \cellcolor{shade!27}0.38 & \cellcolor{shade!33}0.50 & \cellcolor{shade!23}0.31 & \cellcolor{shade!48}0.77 & \cellcolor{shade!16}0.19 & \cellcolor{shade!44}0.71 & \cellcolor{shade!31}0.46 & \cellcolor{shade!39}0.61 & \cellcolor{shade!10}0.07 & \cellcolor{shade!11}0.09 & \cellcolor{shade!16}0.18 & \cellcolor{shade!6}-- & \cellcolor{shade!20}0.27 & \cellcolor{shade!34}0.52 & \cellcolor{shade!41}0.65 & \cellcolor{shade!52}0.86 \\
\quad combined, without joint effects, $s_{\mathrm{sig}}$ 0.15 and 0.8 & \cellcolor{shade!17}2 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!33}5 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!27}0.39 & \cellcolor{shade!40}0.64 & \cellcolor{shade!26}0.36 & \cellcolor{shade!42}0.67 & \cellcolor{shade!18}0.21 & \cellcolor{shade!42}0.66 & \cellcolor{shade!25}0.35 & \cellcolor{shade!37}0.57 & \cellcolor{shade!14}0.15 & \cellcolor{shade!16}0.18 & \cellcolor{shade!19}0.24 & \cellcolor{shade!6}-- & \cellcolor{shade!21}0.27 & \cellcolor{shade!36}0.55 & \cellcolor{shade!19}0.24 & \cellcolor{shade!40}0.62 \\
\qquad 100 batches & \cellcolor{shade!17}2 & \cellcolor{shade!44}7 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!17}2 & \cellcolor{shade!28}0.40 & \cellcolor{shade!42}0.67 & \cellcolor{shade!18}0.23 & \cellcolor{shade!44}0.71 & \cellcolor{shade!17}0.21 & \cellcolor{shade!41}0.65 & \cellcolor{shade!25}0.35 & \cellcolor{shade!34}0.52 & \cellcolor{shade!14}0.15 & \cellcolor{shade!23}0.31 & \cellcolor{shade!16}0.18 & \cellcolor{shade!6}-- & \cellcolor{shade!19}0.23 & \cellcolor{shade!45}0.72 & \cellcolor{shade!21}0.28 & \cellcolor{shade!38}0.58 \\
\qquad 50 batches & \cellcolor{shade!22}3 & \cellcolor{shade!33}5 & \cellcolor{shade!11}1 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!29}0.43 & \cellcolor{shade!39}0.62 & \cellcolor{shade!20}0.26 & \cellcolor{shade!43}0.68 & \cellcolor{shade!15}0.17 & \cellcolor{shade!35}0.53 & \cellcolor{shade!24}0.34 & \cellcolor{shade!22}0.30 & \cellcolor{shade!15}0.16 & \cellcolor{shade!25}0.36 & \cellcolor{shade!17}0.21 & \cellcolor{shade!6}-- & \cellcolor{shade!15}0.17 & \cellcolor{shade!38}0.58 & \cellcolor{shade!30}0.44 & \cellcolor{shade!6}0.00 \\
\qquad 25 batches & \cellcolor{shade!28}4 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!11}1 & \cellcolor{shade!22}3 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!28}0.41 & \cellcolor{shade!34}0.52 & \cellcolor{shade!27}0.38 & \cellcolor{shade!36}0.55 & \cellcolor{shade!16}0.18 & \cellcolor{shade!30}0.45 & \cellcolor{shade!24}0.33 & \cellcolor{shade!17}0.20 & \cellcolor{shade!17}0.21 & \cellcolor{shade!21}0.28 & \cellcolor{shade!18}0.22 & \cellcolor{shade!60}1.00 & \cellcolor{shade!14}0.15 & \cellcolor{shade!33}0.50 & \cellcolor{shade!23}0.31 & \cellcolor{shade!6}0.00 \\
\qquad 40 variables & \cellcolor{shade!17}2 & \cellcolor{shade!33}5 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!17}2 & \cellcolor{shade!17}2 & \cellcolor{shade!21}0.28 & \cellcolor{shade!28}0.40 & \cellcolor{shade!20}0.26 & \cellcolor{shade!34}0.51 & \cellcolor{shade!12}0.10 & \cellcolor{shade!37}0.58 & \cellcolor{shade!19}0.24 & \cellcolor{shade!28}0.41 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!13}0.13 & \cellcolor{shade!6}-- & \cellcolor{shade!14}0.15 & \cellcolor{shade!23}0.31 & \cellcolor{shade!12}0.11 & \cellcolor{shade!40}0.62 \\
\quad combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!38}6 & \cellcolor{shade!11}1 & \cellcolor{shade!20}0.25 & \cellcolor{shade!39}0.61 & \cellcolor{shade!19}0.24 & \cellcolor{shade!45}0.71 & \cellcolor{shade!16}0.18 & \cellcolor{shade!38}0.60 & \cellcolor{shade!33}0.50 & \cellcolor{shade!25}0.36 & \cellcolor{shade!12}0.11 & \cellcolor{shade!17}0.20 & \cellcolor{shade!14}0.16 & \cellcolor{shade!6}-- & \cellcolor{shade!9}0.05 & \cellcolor{shade!38}0.58 & \cellcolor{shade!35}0.53 & \cellcolor{shade!15}0.17 \\
\qquad 100 batches & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!22}0.29 & \cellcolor{shade!35}0.53 & \cellcolor{shade!18}0.22 & \cellcolor{shade!35}0.53 & \cellcolor{shade!16}0.18 & \cellcolor{shade!34}0.52 & \cellcolor{shade!28}0.41 & \cellcolor{shade!27}0.38 & \cellcolor{shade!12}0.12 & \cellcolor{shade!15}0.17 & \cellcolor{shade!12}0.10 & \cellcolor{shade!6}-- & \cellcolor{shade!9}0.05 & \cellcolor{shade!20}0.25 & \cellcolor{shade!30}0.44 & \cellcolor{shade!60}1.00 \\
\qquad 50 batches & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!22}0.30 & \cellcolor{shade!27}0.39 & \cellcolor{shade!21}0.27 & \cellcolor{shade!24}0.34 & \cellcolor{shade!17}0.20 & \cellcolor{shade!28}0.41 & \cellcolor{shade!26}0.36 & \cellcolor{shade!23}0.31 & \cellcolor{shade!11}0.10 & \cellcolor{shade!15}0.17 & \cellcolor{shade!16}0.19 & \cellcolor{shade!6}-- & \cellcolor{shade!12}0.12 & \cellcolor{shade!40}0.62 & \cellcolor{shade!21}0.29 & \cellcolor{shade!46}0.75 \\
\qquad 25 batches & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!11}1 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!21}0.29 & \cellcolor{shade!26}0.36 & \cellcolor{shade!28}0.40 & \cellcolor{shade!21}0.27 & \cellcolor{shade!19}0.23 & \cellcolor{shade!28}0.40 & \cellcolor{shade!35}0.54 & \cellcolor{shade!22}0.30 & \cellcolor{shade!10}0.08 & \cellcolor{shade!30}0.44 & \cellcolor{shade!24}0.34 & \cellcolor{shade!6}0.00 & \cellcolor{shade!17}0.20 & \cellcolor{shade!15}0.17 & \cellcolor{shade!41}0.64 & \cellcolor{shade!6}-- \\
\qquad 40 variables & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!38}6 & \cellcolor{shade!11}1 & \cellcolor{shade!16}0.18 & \cellcolor{shade!26}0.36 & \cellcolor{shade!16}0.19 & \cellcolor{shade!27}0.38 & \cellcolor{shade!12}0.12 & \cellcolor{shade!19}0.24 & \cellcolor{shade!31}0.47 & \cellcolor{shade!18}0.23 & \cellcolor{shade!10}0.06 & \cellcolor{shade!14}0.16 & \cellcolor{shade!15}0.17 & \cellcolor{shade!6}-- & \cellcolor{shade!10}0.07 & \cellcolor{shade!18}0.23 & \cellcolor{shade!40}0.63 & \cellcolor{shade!20}0.25 \\
\multicolumn{25}{@{}l}{\textit{Recipe phases $s_{\mathrm{phase}}$} (7)} \\
\quad $s_{\mathrm{phase}}$ 0.25 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.81 & \cellcolor{shade!48}0.77 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!57}0.94 & \cellcolor{shade!49}0.79 & \cellcolor{shade!55}0.91 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!49}0.79 & \cellcolor{shade!52}0.85 & \cellcolor{shade!45}0.72 \\
\quad $s_{\mathrm{phase}}$ 0.5 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.81 & \cellcolor{shade!48}0.77 & \cellcolor{shade!50}0.82 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!56}0.93 & \cellcolor{shade!49}0.79 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!47}0.76 & \cellcolor{shade!52}0.85 & \cellcolor{shade!43}0.69 \\
\quad $s_{\mathrm{phase}}$ 0.75 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.81 & \cellcolor{shade!47}0.76 & \cellcolor{shade!51}0.83 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!56}0.93 & \cellcolor{shade!47}0.75 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!21}0.28 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!43}0.69 & \cellcolor{shade!52}0.85 & \cellcolor{shade!48}0.78 \\
\qquad 50 batches & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!50}0.81 & \cellcolor{shade!45}0.73 & \cellcolor{shade!46}0.73 & \cellcolor{shade!56}0.92 & \cellcolor{shade!29}0.42 & \cellcolor{shade!56}0.93 & \cellcolor{shade!40}0.63 & \cellcolor{shade!52}0.85 & \cellcolor{shade!16}0.18 & \cellcolor{shade!23}0.32 & \cellcolor{shade!32}0.49 & \cellcolor{shade!60}1.00 & \cellcolor{shade!34}0.51 & \cellcolor{shade!52}0.84 & \cellcolor{shade!45}0.72 & \cellcolor{shade!46}0.73 \\
\qquad 40 variables & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!41}0.65 & \cellcolor{shade!40}0.63 & \cellcolor{shade!48}0.77 & \cellcolor{shade!56}0.92 & \cellcolor{shade!18}0.22 & \cellcolor{shade!56}0.92 & \cellcolor{shade!41}0.65 & \cellcolor{shade!51}0.83 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!20}0.27 & \cellcolor{shade!60}1.00 & \cellcolor{shade!22}0.30 & \cellcolor{shade!50}0.81 & \cellcolor{shade!49}0.80 & \cellcolor{shade!54}0.88 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!11}1 & \cellcolor{shade!19}0.24 & \cellcolor{shade!35}0.54 & \cellcolor{shade!21}0.28 & \cellcolor{shade!31}0.45 & \cellcolor{shade!17}0.20 & \cellcolor{shade!38}0.60 & \cellcolor{shade!36}0.56 & \cellcolor{shade!23}0.31 & \cellcolor{shade!10}0.07 & \cellcolor{shade!15}0.17 & \cellcolor{shade!16}0.18 & \cellcolor{shade!6}-- & \cellcolor{shade!13}0.13 & \cellcolor{shade!24}0.33 & \cellcolor{shade!38}0.60 & \cellcolor{shade!20}0.25 \\
\quad $s_{\mathrm{phase}}$ 0.9 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!49}0.80 & \cellcolor{shade!46}0.75 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!57}0.94 & \cellcolor{shade!46}0.75 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.15 & \cellcolor{shade!14}0.15 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.37 & \cellcolor{shade!42}0.66 & \cellcolor{shade!49}0.80 & \cellcolor{shade!45}0.71 \\
\multicolumn{25}{@{}l}{\textit{Raw-material lots and campaign drift} (10)} \\
\quad $s_{\mathrm{lot}}$ 0.25 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!47}0.77 & \cellcolor{shade!47}0.77 & \cellcolor{shade!50}0.81 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!58}0.97 & \cellcolor{shade!47}0.77 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!21}0.27 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!49}0.79 & \cellcolor{shade!52}0.85 & \cellcolor{shade!42}0.67 \\
\quad $s_{\mathrm{lot}}$ 0.5 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!46}0.73 & \cellcolor{shade!47}0.76 & \cellcolor{shade!49}0.79 & \cellcolor{shade!56}0.93 & \cellcolor{shade!24}0.33 & \cellcolor{shade!59}0.98 & \cellcolor{shade!51}0.83 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.38 & \cellcolor{shade!47}0.77 & \cellcolor{shade!57}0.94 & \cellcolor{shade!44}0.71 \\
\quad $s_{\mathrm{lot}}$ 0.75 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!17}2 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!44}0.71 & \cellcolor{shade!46}0.75 & \cellcolor{shade!48}0.77 & \cellcolor{shade!56}0.93 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}0.99 & \cellcolor{shade!50}0.82 & \cellcolor{shade!54}0.89 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!23}0.32 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.38 & \cellcolor{shade!45}0.72 & \cellcolor{shade!57}0.94 & \cellcolor{shade!45}0.72 \\
\quad $s_{\mathrm{lot}}$ 0.9 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!42}0.67 & \cellcolor{shade!45}0.71 & \cellcolor{shade!47}0.76 & \cellcolor{shade!56}0.92 & \cellcolor{shade!25}0.35 & \cellcolor{shade!59}0.99 & \cellcolor{shade!48}0.79 & \cellcolor{shade!54}0.89 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!19}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!46}0.74 \\
\quad $s_{\mathrm{drift}}$ 0.1 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!48}0.78 & \cellcolor{shade!48}0.78 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.29 & \cellcolor{shade!57}0.95 & \cellcolor{shade!48}0.77 & \cellcolor{shade!56}0.93 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!20}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.34 & \cellcolor{shade!45}0.72 & \cellcolor{shade!52}0.85 & \cellcolor{shade!46}0.73 \\
\quad $s_{\mathrm{drift}}$ 0.3 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!45}0.71 & \cellcolor{shade!47}0.76 & \cellcolor{shade!53}0.86 & \cellcolor{shade!56}0.92 & \cellcolor{shade!25}0.34 & \cellcolor{shade!55}0.91 & \cellcolor{shade!47}0.77 & \cellcolor{shade!54}0.90 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!20}0.26 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.37 & \cellcolor{shade!44}0.71 & \cellcolor{shade!52}0.85 & \cellcolor{shade!43}0.69 \\
\quad $s_{\mathrm{lot}}$ 0.5, $s_{\mathrm{drift}}$ 0.2 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!44}0.70 & \cellcolor{shade!46}0.74 & \cellcolor{shade!50}0.82 & \cellcolor{shade!56}0.92 & \cellcolor{shade!26}0.37 & \cellcolor{shade!57}0.94 & \cellcolor{shade!47}0.75 & \cellcolor{shade!55}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!20}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!47}0.76 & \cellcolor{shade!52}0.85 & \cellcolor{shade!47}0.75 \\
\qquad 50 batches & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!38}6 & \cellcolor{shade!45}0.73 & \cellcolor{shade!46}0.73 & \cellcolor{shade!42}0.66 & \cellcolor{shade!55}0.92 & \cellcolor{shade!24}0.33 & \cellcolor{shade!53}0.86 & \cellcolor{shade!40}0.63 & \cellcolor{shade!47}0.76 & \cellcolor{shade!14}0.15 & \cellcolor{shade!22}0.29 & \cellcolor{shade!28}0.41 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!57}0.95 & \cellcolor{shade!45}0.72 & \cellcolor{shade!49}0.80 \\
\qquad 40 variables & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!33}5 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!39}0.61 & \cellcolor{shade!42}0.66 & \cellcolor{shade!45}0.73 & \cellcolor{shade!58}0.96 & \cellcolor{shade!21}0.27 & \cellcolor{shade!55}0.91 & \cellcolor{shade!39}0.62 & \cellcolor{shade!47}0.76 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.07 & \cellcolor{shade!21}0.28 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!57}0.94 & \cellcolor{shade!49}0.80 & \cellcolor{shade!52}0.84 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!28}4 & \cellcolor{shade!11}1 & \cellcolor{shade!20}0.26 & \cellcolor{shade!37}0.57 & \cellcolor{shade!19}0.24 & \cellcolor{shade!37}0.58 & \cellcolor{shade!16}0.18 & \cellcolor{shade!33}0.50 & \cellcolor{shade!31}0.46 & \cellcolor{shade!24}0.34 & \cellcolor{shade!11}0.09 & \cellcolor{shade!21}0.28 & \cellcolor{shade!18}0.23 & \cellcolor{shade!6}-- & \cellcolor{shade!10}0.07 & \cellcolor{shade!42}0.67 & \cellcolor{shade!33}0.50 & \cellcolor{shade!24}0.33 \\
\multicolumn{25}{@{}l}{\textit{Sensor error $s_{\mathrm{err}}$} (7)} \\
\quad sensor error $s_{\mathrm{err}}$ 0.1 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!48}0.78 & \cellcolor{shade!48}0.78 & \cellcolor{shade!51}0.83 & \cellcolor{shade!56}0.93 & \cellcolor{shade!22}0.29 & \cellcolor{shade!58}0.97 & \cellcolor{shade!47}0.77 & \cellcolor{shade!53}0.87 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!41}0.64 & \cellcolor{shade!57}0.94 & \cellcolor{shade!42}0.67 \\
\quad sensor error $s_{\mathrm{err}}$ 0.2 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!48}0.77 & \cellcolor{shade!47}0.76 & \cellcolor{shade!49}0.79 & \cellcolor{shade!56}0.93 & \cellcolor{shade!21}0.28 & \cellcolor{shade!57}0.95 & \cellcolor{shade!46}0.74 & \cellcolor{shade!55}0.90 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!39}0.62 & \cellcolor{shade!57}0.94 & \cellcolor{shade!41}0.64 \\
\quad sensor error $s_{\mathrm{err}}$ 0.3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!55}9 & \cellcolor{shade!48}0.77 & \cellcolor{shade!47}0.76 & \cellcolor{shade!49}0.80 & \cellcolor{shade!56}0.92 & \cellcolor{shade!18}0.23 & \cellcolor{shade!55}0.91 & \cellcolor{shade!42}0.67 & \cellcolor{shade!52}0.86 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!26}0.37 & \cellcolor{shade!6}-- & \cellcolor{shade!20}0.26 & \cellcolor{shade!35}0.53 & \cellcolor{shade!50}0.81 & \cellcolor{shade!36}0.56 \\
\qquad 50 batches & \cellcolor{shade!49}8 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!11}1 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!38}6 & \cellcolor{shade!46}0.74 & \cellcolor{shade!42}0.67 & \cellcolor{shade!47}0.77 & \cellcolor{shade!56}0.93 & \cellcolor{shade!21}0.28 & \cellcolor{shade!53}0.88 & \cellcolor{shade!41}0.65 & \cellcolor{shade!44}0.70 & \cellcolor{shade!15}0.17 & \cellcolor{shade!27}0.38 & \cellcolor{shade!28}0.41 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.32 & \cellcolor{shade!46}0.75 & \cellcolor{shade!60}1.00 & \cellcolor{shade!41}0.65 \\
\qquad 40 variables & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!40}0.64 & \cellcolor{shade!40}0.63 & \cellcolor{shade!40}0.62 & \cellcolor{shade!56}0.93 & \cellcolor{shade!16}0.19 & \cellcolor{shade!50}0.81 & \cellcolor{shade!36}0.55 & \cellcolor{shade!47}0.75 & \cellcolor{shade!10}0.07 & \cellcolor{shade!15}0.17 & \cellcolor{shade!19}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!17}0.21 & \cellcolor{shade!30}0.44 & \cellcolor{shade!54}0.89 & \cellcolor{shade!44}0.69 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!22}3 & \cellcolor{shade!33}5 & \cellcolor{shade!11}1 & \cellcolor{shade!20}0.26 & \cellcolor{shade!38}0.60 & \cellcolor{shade!15}0.17 & \cellcolor{shade!48}0.78 & \cellcolor{shade!15}0.17 & \cellcolor{shade!30}0.45 & \cellcolor{shade!34}0.52 & \cellcolor{shade!30}0.44 & \cellcolor{shade!14}0.14 & \cellcolor{shade!19}0.25 & \cellcolor{shade!12}0.11 & \cellcolor{shade!6}-- & \cellcolor{shade!10}0.07 & \cellcolor{shade!24}0.33 & \cellcolor{shade!45}0.71 & \cellcolor{shade!20}0.25 \\
\quad sensor error $s_{\mathrm{err}}$ 0.5 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!47}0.76 & \cellcolor{shade!46}0.74 & \cellcolor{shade!48}0.77 & \cellcolor{shade!51}0.84 & \cellcolor{shade!17}0.20 & \cellcolor{shade!53}0.88 & \cellcolor{shade!44}0.71 & \cellcolor{shade!52}0.86 & \cellcolor{shade!14}0.15 & \cellcolor{shade!15}0.17 & \cellcolor{shade!24}0.34 & \cellcolor{shade!6}-- & \cellcolor{shade!17}0.21 & \cellcolor{shade!31}0.47 & \cellcolor{shade!46}0.75 & \cellcolor{shade!37}0.57 \\
\multicolumn{25}{@{}l}{\textit{Product grades $c$} (7)} \\
\quad grades $c$ 0.25 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!48}0.78 & \cellcolor{shade!48}0.77 & \cellcolor{shade!53}0.87 & \cellcolor{shade!56}0.92 & \cellcolor{shade!22}0.29 & \cellcolor{shade!58}0.97 & \cellcolor{shade!48}0.77 & \cellcolor{shade!53}0.86 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!21}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!44}0.70 & \cellcolor{shade!52}0.85 & \cellcolor{shade!47}0.76 \\
\quad grades $c$ 0.5 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!46}0.74 & \cellcolor{shade!46}0.74 & \cellcolor{shade!45}0.72 & \cellcolor{shade!55}0.91 & \cellcolor{shade!22}0.30 & \cellcolor{shade!55}0.90 & \cellcolor{shade!49}0.80 & \cellcolor{shade!52}0.85 & \cellcolor{shade!14}0.15 & \cellcolor{shade!15}0.16 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!40}0.62 & \cellcolor{shade!60}1.00 & \cellcolor{shade!45}0.73 \\
\quad grades $c$ 0.75 & \cellcolor{shade!44}7 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!43}0.68 & \cellcolor{shade!43}0.69 & \cellcolor{shade!45}0.72 & \cellcolor{shade!55}0.91 & \cellcolor{shade!21}0.28 & \cellcolor{shade!56}0.92 & \cellcolor{shade!45}0.72 & \cellcolor{shade!46}0.74 & \cellcolor{shade!14}0.15 & \cellcolor{shade!15}0.17 & \cellcolor{shade!26}0.38 & \cellcolor{shade!60}1.00 & \cellcolor{shade!23}0.31 & \cellcolor{shade!39}0.62 & \cellcolor{shade!60}1.00 & \cellcolor{shade!39}0.61 \\
\qquad 50 batches & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!44}7 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!44}7 & \cellcolor{shade!44}7 & \cellcolor{shade!33}5 & \cellcolor{shade!44}0.71 & \cellcolor{shade!41}0.64 & \cellcolor{shade!42}0.67 & \cellcolor{shade!51}0.84 & \cellcolor{shade!24}0.33 & \cellcolor{shade!49}0.80 & \cellcolor{shade!36}0.55 & \cellcolor{shade!37}0.57 & \cellcolor{shade!15}0.17 & \cellcolor{shade!28}0.40 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.36 & \cellcolor{shade!42}0.67 & \cellcolor{shade!56}0.93 & \cellcolor{shade!46}0.73 \\
\qquad 40 variables & \cellcolor{shade!33}5 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!6}0 & \cellcolor{shade!22}3 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!36}0.56 & \cellcolor{shade!39}0.61 & \cellcolor{shade!39}0.60 & \cellcolor{shade!56}0.93 & \cellcolor{shade!17}0.20 & \cellcolor{shade!48}0.78 & \cellcolor{shade!43}0.69 & \cellcolor{shade!41}0.65 & \cellcolor{shade!10}0.08 & \cellcolor{shade!11}0.10 & \cellcolor{shade!22}0.29 & \cellcolor{shade!6}-- & \cellcolor{shade!23}0.31 & \cellcolor{shade!37}0.57 & \cellcolor{shade!55}0.90 & \cellcolor{shade!50}0.82 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!22}3 & \cellcolor{shade!28}4 & \cellcolor{shade!17}2 & \cellcolor{shade!19}0.24 & \cellcolor{shade!36}0.56 & \cellcolor{shade!17}0.20 & \cellcolor{shade!40}0.64 & \cellcolor{shade!16}0.19 & \cellcolor{shade!32}0.48 & \cellcolor{shade!29}0.42 & \cellcolor{shade!27}0.39 & \cellcolor{shade!12}0.12 & \cellcolor{shade!23}0.32 & \cellcolor{shade!13}0.12 & \cellcolor{shade!6}-- & \cellcolor{shade!10}0.08 & \cellcolor{shade!40}0.62 & \cellcolor{shade!27}0.39 & \cellcolor{shade!26}0.38 \\
\quad grades $c$ 1.0 & \cellcolor{shade!38}6 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!44}7 & \cellcolor{shade!40}0.63 & \cellcolor{shade!43}0.68 & \cellcolor{shade!48}0.78 & \cellcolor{shade!54}0.90 & \cellcolor{shade!21}0.27 & \cellcolor{shade!56}0.93 & \cellcolor{shade!46}0.75 & \cellcolor{shade!45}0.72 & \cellcolor{shade!15}0.16 & \cellcolor{shade!15}0.16 & \cellcolor{shade!31}0.46 & \cellcolor{shade!6}-- & \cellcolor{shade!22}0.30 & \cellcolor{shade!40}0.63 & \cellcolor{shade!60}1.00 & \cellcolor{shade!49}0.80 \\
\multicolumn{25}{@{}l}{\textit{Variable delays $j$} (7)} \\
\quad delays $j$ 0.25 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!48}0.79 & \cellcolor{shade!51}0.84 & \cellcolor{shade!55}0.90 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.30 & \cellcolor{shade!58}0.97 & \cellcolor{shade!50}0.82 & \cellcolor{shade!58}0.96 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!46}0.73 & \cellcolor{shade!52}0.85 & \cellcolor{shade!43}0.68 \\
\quad delays $j$ 0.5 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.79 & \cellcolor{shade!53}0.87 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!21}0.28 & \cellcolor{shade!59}0.98 & \cellcolor{shade!49}0.80 & \cellcolor{shade!57}0.95 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!21}0.28 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.32 & \cellcolor{shade!46}0.74 & \cellcolor{shade!52}0.85 & \cellcolor{shade!46}0.75 \\
\quad delays $j$ 0.75 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!49}0.79 & \cellcolor{shade!53}0.88 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!21}0.28 & \cellcolor{shade!59}0.98 & \cellcolor{shade!50}0.81 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!48}0.77 & \cellcolor{shade!52}0.85 & \cellcolor{shade!47}0.76 \\
\qquad 50 batches & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!49}8 & \cellcolor{shade!49}0.80 & \cellcolor{shade!54}0.89 & \cellcolor{shade!52}0.84 & \cellcolor{shade!56}0.92 & \cellcolor{shade!25}0.35 & \cellcolor{shade!59}0.98 & \cellcolor{shade!37}0.57 & \cellcolor{shade!52}0.86 & \cellcolor{shade!15}0.17 & \cellcolor{shade!22}0.30 & \cellcolor{shade!26}0.38 & \cellcolor{shade!60}1.00 & \cellcolor{shade!29}0.42 & \cellcolor{shade!49}0.79 & \cellcolor{shade!53}0.88 & \cellcolor{shade!51}0.83 \\
\qquad 40 variables & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!44}7 & \cellcolor{shade!17}2 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!40}0.64 & \cellcolor{shade!50}0.81 & \cellcolor{shade!48}0.78 & \cellcolor{shade!57}0.95 & \cellcolor{shade!14}0.15 & \cellcolor{shade!58}0.97 & \cellcolor{shade!37}0.57 & \cellcolor{shade!55}0.90 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!22}0.30 & \cellcolor{shade!60}1.00 & \cellcolor{shade!18}0.23 & \cellcolor{shade!48}0.78 & \cellcolor{shade!49}0.80 & \cellcolor{shade!48}0.78 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!11}1 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!38}6 & \cellcolor{shade!33}5 & \cellcolor{shade!11}1 & \cellcolor{shade!19}0.24 & \cellcolor{shade!34}0.53 & \cellcolor{shade!19}0.25 & \cellcolor{shade!32}0.47 & \cellcolor{shade!16}0.18 & \cellcolor{shade!37}0.58 & \cellcolor{shade!32}0.48 & \cellcolor{shade!24}0.34 & \cellcolor{shade!12}0.10 & \cellcolor{shade!27}0.38 & \cellcolor{shade!15}0.17 & \cellcolor{shade!60}1.00 & \cellcolor{shade!10}0.07 & \cellcolor{shade!34}0.52 & \cellcolor{shade!30}0.45 & \cellcolor{shade!13}0.12 \\
\quad delays $j$ 1.0 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!48}0.78 & \cellcolor{shade!54}0.88 & \cellcolor{shade!51}0.83 & \cellcolor{shade!57}0.94 & \cellcolor{shade!20}0.26 & \cellcolor{shade!59}0.99 & \cellcolor{shade!46}0.75 & \cellcolor{shade!56}0.92 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!26}0.37 & \cellcolor{shade!60}1.00 & \cellcolor{shade!22}0.30 & \cellcolor{shade!41}0.65 & \cellcolor{shade!52}0.85 & \cellcolor{shade!51}0.84 \\
\multicolumn{25}{@{}l}{\textit{Cumulative effects $k_{\mathrm{avg}}$} (7)} \\
\quad cumulative $k_{\mathrm{avg}}$ 0.25 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!50}0.82 & \cellcolor{shade!49}0.79 & \cellcolor{shade!50}0.81 & \cellcolor{shade!55}0.92 & \cellcolor{shade!24}0.33 & \cellcolor{shade!57}0.94 & \cellcolor{shade!42}0.67 & \cellcolor{shade!56}0.93 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.16 & \cellcolor{shade!19}0.25 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!56}0.93 & \cellcolor{shade!53}0.88 & \cellcolor{shade!48}0.78 \\
\quad cumulative $k_{\mathrm{avg}}$ 0.5 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!55}9 & \cellcolor{shade!50}0.82 & \cellcolor{shade!50}0.82 & \cellcolor{shade!48}0.78 & \cellcolor{shade!55}0.92 & \cellcolor{shade!23}0.32 & \cellcolor{shade!57}0.94 & \cellcolor{shade!41}0.65 & \cellcolor{shade!56}0.93 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.16 & \cellcolor{shade!18}0.23 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!56}0.93 & \cellcolor{shade!60}1.00 & \cellcolor{shade!49}0.80 \\
\quad cumulative $k_{\mathrm{avg}}$ 0.75 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!55}9 & \cellcolor{shade!51}0.84 & \cellcolor{shade!54}0.88 & \cellcolor{shade!52}0.85 & \cellcolor{shade!58}0.96 & \cellcolor{shade!23}0.32 & \cellcolor{shade!55}0.90 & \cellcolor{shade!37}0.57 & \cellcolor{shade!54}0.89 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.16 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!46}0.73 & \cellcolor{shade!60}1.00 & \cellcolor{shade!51}0.84 \\
\qquad 50 batches & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!17}2 & \cellcolor{shade!55}9 & \cellcolor{shade!33}5 & \cellcolor{shade!38}6 & \cellcolor{shade!50}0.81 & \cellcolor{shade!47}0.75 & \cellcolor{shade!47}0.76 & \cellcolor{shade!56}0.92 & \cellcolor{shade!23}0.32 & \cellcolor{shade!56}0.92 & \cellcolor{shade!36}0.56 & \cellcolor{shade!44}0.70 & \cellcolor{shade!16}0.18 & \cellcolor{shade!21}0.28 & \cellcolor{shade!24}0.34 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.34 & \cellcolor{shade!52}0.86 & \cellcolor{shade!60}1.00 & \cellcolor{shade!49}0.79 \\
\qquad 40 variables & \cellcolor{shade!44}7 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!28}4 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!55}9 & \cellcolor{shade!39}0.62 & \cellcolor{shade!45}0.72 & \cellcolor{shade!43}0.69 & \cellcolor{shade!58}0.96 & \cellcolor{shade!16}0.19 & \cellcolor{shade!54}0.89 & \cellcolor{shade!32}0.49 & \cellcolor{shade!47}0.77 & \cellcolor{shade!10}0.07 & \cellcolor{shade!11}0.10 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!19}0.24 & \cellcolor{shade!46}0.73 & \cellcolor{shade!52}0.86 & \cellcolor{shade!53}0.88 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!44}7 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!17}2 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!11}1 & \cellcolor{shade!22}0.29 & \cellcolor{shade!40}0.64 & \cellcolor{shade!18}0.22 & \cellcolor{shade!44}0.71 & \cellcolor{shade!16}0.18 & \cellcolor{shade!37}0.58 & \cellcolor{shade!28}0.41 & \cellcolor{shade!27}0.39 & \cellcolor{shade!15}0.17 & \cellcolor{shade!32}0.48 & \cellcolor{shade!17}0.20 & \cellcolor{shade!6}-- & \cellcolor{shade!11}0.09 & \cellcolor{shade!38}0.60 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 \\
\quad cumulative $k_{\mathrm{avg}}$ 1.0 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!28}4 & \cellcolor{shade!60}10 & \cellcolor{shade!33}5 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.82 & \cellcolor{shade!54}0.90 & \cellcolor{shade!55}0.91 & \cellcolor{shade!57}0.94 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}0.99 & \cellcolor{shade!42}0.66 & \cellcolor{shade!54}0.89 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!24}0.33 & \cellcolor{shade!50}0.82 & \cellcolor{shade!60}1.00 & \cellcolor{shade!50}0.82 \\
\multicolumn{25}{@{}l}{\textit{Operator reactions $s_{\mathrm{op}}$} (7)} \\
\quad operator $s_{\mathrm{op}}$ 0.1 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!50}0.81 & \cellcolor{shade!49}0.80 & \cellcolor{shade!50}0.82 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.32 & \cellcolor{shade!59}0.99 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!21}0.27 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.37 & \cellcolor{shade!49}0.79 & \cellcolor{shade!52}0.85 & \cellcolor{shade!49}0.80 \\
\quad operator $s_{\mathrm{op}}$ 0.2 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!51}0.84 & \cellcolor{shade!48}0.78 & \cellcolor{shade!51}0.83 & \cellcolor{shade!57}0.94 & \cellcolor{shade!24}0.34 & \cellcolor{shade!59}0.97 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!21}0.28 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.38 & \cellcolor{shade!47}0.75 & \cellcolor{shade!52}0.85 & \cellcolor{shade!49}0.79 \\
\quad operator $s_{\mathrm{op}}$ 0.3 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!53}0.87 & \cellcolor{shade!49}0.80 & \cellcolor{shade!49}0.80 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!59}0.98 & \cellcolor{shade!53}0.86 & \cellcolor{shade!58}0.96 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!23}0.31 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.36 & \cellcolor{shade!47}0.75 & \cellcolor{shade!52}0.85 & \cellcolor{shade!47}0.77 \\
\qquad 50 batches & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!17}2 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!49}8 & \cellcolor{shade!52}0.85 & \cellcolor{shade!44}0.70 & \cellcolor{shade!53}0.88 & \cellcolor{shade!56}0.93 & \cellcolor{shade!27}0.39 & \cellcolor{shade!59}0.98 & \cellcolor{shade!48}0.78 & \cellcolor{shade!49}0.79 & \cellcolor{shade!15}0.16 & \cellcolor{shade!19}0.23 & \cellcolor{shade!31}0.46 & \cellcolor{shade!60}1.00 & \cellcolor{shade!29}0.42 & \cellcolor{shade!54}0.89 & \cellcolor{shade!57}0.94 & \cellcolor{shade!48}0.77 \\
\qquad 40 variables & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!38}0.60 & \cellcolor{shade!43}0.68 & \cellcolor{shade!48}0.78 & \cellcolor{shade!58}0.96 & \cellcolor{shade!18}0.23 & \cellcolor{shade!56}0.92 & \cellcolor{shade!46}0.74 & \cellcolor{shade!50}0.82 & \cellcolor{shade!10}0.07 & \cellcolor{shade!10}0.08 & \cellcolor{shade!21}0.27 & \cellcolor{shade!60}1.00 & \cellcolor{shade!22}0.30 & \cellcolor{shade!44}0.71 & \cellcolor{shade!60}1.00 & \cellcolor{shade!47}0.77 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!28}4 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!28}4 & \cellcolor{shade!38}6 & \cellcolor{shade!11}1 & \cellcolor{shade!22}0.30 & \cellcolor{shade!37}0.57 & \cellcolor{shade!21}0.27 & \cellcolor{shade!38}0.59 & \cellcolor{shade!16}0.18 & \cellcolor{shade!35}0.54 & \cellcolor{shade!32}0.48 & \cellcolor{shade!29}0.43 & \cellcolor{shade!17}0.20 & \cellcolor{shade!27}0.39 & \cellcolor{shade!15}0.17 & \cellcolor{shade!6}-- & \cellcolor{shade!15}0.16 & \cellcolor{shade!31}0.47 & \cellcolor{shade!36}0.56 & \cellcolor{shade!20}0.25 \\
\quad operator $s_{\mathrm{op}}$ 0.5 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!55}9 & \cellcolor{shade!38}6 & \cellcolor{shade!22}3 & \cellcolor{shade!49}8 & \cellcolor{shade!55}9 & \cellcolor{shade!60}10 & \cellcolor{shade!53}0.86 & \cellcolor{shade!49}0.79 & \cellcolor{shade!49}0.80 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!58}0.97 & \cellcolor{shade!52}0.85 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.14 & \cellcolor{shade!22}0.29 & \cellcolor{shade!60}1.00 & \cellcolor{shade!26}0.36 & \cellcolor{shade!46}0.75 & \cellcolor{shade!55}0.90 & \cellcolor{shade!43}0.68 \\
\multicolumn{25}{@{}l}{\textit{All five imperfections} (3)} \\
\quad all five imperfections & \cellcolor{shade!44}7 & \cellcolor{shade!55}9 & \cellcolor{shade!55}9 & \cellcolor{shade!11}1 & \cellcolor{shade!17}2 & \cellcolor{shade!44}7 & \cellcolor{shade!6}0 & \cellcolor{shade!44}7 & \cellcolor{shade!44}0.70 & \cellcolor{shade!50}0.81 & \cellcolor{shade!51}0.83 & \cellcolor{shade!52}0.84 & \cellcolor{shade!19}0.25 & \cellcolor{shade!47}0.77 & \cellcolor{shade!38}0.58 & \cellcolor{shade!50}0.81 & \cellcolor{shade!15}0.17 & \cellcolor{shade!18}0.22 & \cellcolor{shade!34}0.52 & \cellcolor{shade!60}1.00 & \cellcolor{shade!20}0.26 & \cellcolor{shade!34}0.52 & \cellcolor{shade!6}0.00 & \cellcolor{shade!52}0.85 \\
\qquad 40 variables & \cellcolor{shade!38}6 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!55}9 & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!35}0.53 & \cellcolor{shade!43}0.68 & \cellcolor{shade!40}0.62 & \cellcolor{shade!49}0.80 & \cellcolor{shade!13}0.14 & \cellcolor{shade!41}0.66 & \cellcolor{shade!32}0.49 & \cellcolor{shade!40}0.63 & \cellcolor{shade!11}0.09 & \cellcolor{shade!17}0.21 & \cellcolor{shade!30}0.45 & \cellcolor{shade!6}-- & \cellcolor{shade!14}0.16 & \cellcolor{shade!33}0.50 & \cellcolor{shade!6}-- & \cellcolor{shade!43}0.68 \\
\qquad with the combined difficulties & \cellcolor{shade!6}0 & \cellcolor{shade!33}5 & \cellcolor{shade!6}0 & \cellcolor{shade!6}0 & \cellcolor{shade!11}1 & \cellcolor{shade!33}5 & \cellcolor{shade!22}3 & \cellcolor{shade!17}2 & \cellcolor{shade!23}0.32 & \cellcolor{shade!34}0.52 & \cellcolor{shade!18}0.21 & \cellcolor{shade!42}0.66 & \cellcolor{shade!17}0.20 & \cellcolor{shade!38}0.59 & \cellcolor{shade!32}0.48 & \cellcolor{shade!24}0.34 & \cellcolor{shade!20}0.26 & \cellcolor{shade!33}0.51 & \cellcolor{shade!14}0.14 & \cellcolor{shade!6}-- & \cellcolor{shade!18}0.23 & \cellcolor{shade!34}0.51 & \cellcolor{shade!33}0.50 & \cellcolor{shade!33}0.50 \\
\multicolumn{25}{@{}l}{\textit{Edge types (ablation)} (2)} \\
\quad time-step links only & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!38}6 & \cellcolor{shade!17}2 & \cellcolor{shade!60}10 & \cellcolor{shade!49}8 & \cellcolor{shade!60}10 & \cellcolor{shade!48}0.77 & \cellcolor{shade!49}0.79 & \cellcolor{shade!53}0.87 & \cellcolor{shade!57}0.94 & \cellcolor{shade!23}0.31 & \cellcolor{shade!59}0.97 & \cellcolor{shade!49}0.79 & \cellcolor{shade!57}0.94 & \cellcolor{shade!14}0.14 & \cellcolor{shade!14}0.15 & \cellcolor{shade!24}0.33 & \cellcolor{shade!60}1.00 & \cellcolor{shade!25}0.35 & \cellcolor{shade!48}0.78 & \cellcolor{shade!49}0.80 & \cellcolor{shade!45}0.72 \\
\quad batch-level links only & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!60}10 & \cellcolor{shade!33}5 & \cellcolor{shade!17}2 & \cellcolor{shade!60}10 & \cellcolor{shade!44}7 & \cellcolor{shade!60}10 & \cellcolor{shade!46}0.75 & \cellcolor{shade!49}0.79 & \cellcolor{shade!56}0.93 & \cellcolor{shade!59}0.98 & \cellcolor{shade!25}0.35 & \cellcolor{shade!60}1.00 & \cellcolor{shade!39}0.62 & \cellcolor{shade!55}0.91 & \cellcolor{shade!14}0.16 & \cellcolor{shade!15}0.17 & \cellcolor{shade!27}0.40 & \cellcolor{shade!60}1.00 & \cellcolor{shade!27}0.39 & \cellcolor{shade!47}0.77 & \cellcolor{shade!48}0.78 & \cellcolor{shade!53}0.86 \\
\end{longtable}
